Ptolemy coordinates, Dehn invariant, and the A-polynomial

We define Ptolemy coordinates for representations that are not necessarily boundary-unipotent. This gives rise to a new algorithm for computing the SL(2,C) A-polynomial, and more generally the SL(n,C) A-varieties. We also give a formula for the Dehn invariant of an SL(n,C)-representation.

==> figures_gen/CuspImages.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(411.70871,454.10507)
 \put(0,0){\includegraphics{figures_gen/CuspImages_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(1.7130675,361.271896){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$\mu_k^\prime$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(176.631891,260.569136){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$\lambda_k^\prime$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(178.316491,44.153536){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$\lambda_l^\prime$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(2.3805856,144.401576){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$\mu_l^\prime$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(297.325641,400.328296){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(238.484241,414.470426){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(176.864941,439.219176){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(124.842081,310.929786){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(187.471541,339.214056){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(239.999471,319.768626){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(297.578171,153.598536){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$3$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(74.839531,173.549036){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$3$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(361.470311,164.962746){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$b$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(141.257051,324.061766){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$a$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(222.069261,326.334616){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$b$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(238.989321,298.302876){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$a$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(212.977891,417.753416){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$b$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(253.636521,395.024986){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$a$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/DiagonalAction.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(645.39752,196.80019)
 \put(0,0){\includegraphics{figures_gen/DiagonalAction_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(62.641013,144.164248){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$a$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(99.460543,204.189388){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$g_1N$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(-0.738019,18.101318){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$g_0N$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(141.150743,148.560638){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$b$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(36.094863,100.073308){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$c$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(107.310623,104.113918){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$d$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(169.434993,100.073308){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$e$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(65.894363,51.080918){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$f$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(139.635503,47.040308){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$g$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(195.851243,23.502498){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$g_2N$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(628.742383,165.496518){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$\diag(x_1,x_2,x_3)$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(627.612053,117.419378){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$\diag(y_1,y_2,y_3)$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(628.622213,68.426988){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$\diag(z_1,z_2,z_3)$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(565.101353,163.051928){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$D_0=$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(565.055673,115.669658){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$D_1=$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(566.065833,66.172168){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$D_2=$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(303.172203,149.725778){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$ax_1y_1y_2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(290.138833,18.398978){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$g_0D_0N$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(384.220073,203.256908){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$g_1D_1N$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(489.781013,25.470048){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$g_2D_2N$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(275.448483,101.267718){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$cx_1x_2y_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(444.769023,147.987278){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$by_1y_2z_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(371.075573,104.099478){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$dx_1y_1z_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(472.732053,96.520258){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$ey_1z_1z_2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(335.019543,50.352188){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$fx_1x_2z_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(426.026083,44.176178){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$gx_1z_1z_2$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/ExtIdenRel_n=2.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(283.84589,136.37314)
 \put(0,0){\includegraphics{figures_gen/ExtIdenRel_n=2_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(-0.625263,48.814156){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\large{$\Delta_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(233.400307,62.374476){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\large{$\Delta_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(115.808107,28.362386){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$0123$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(115.808107,17.755786){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$1302$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(84.294187,24.265576){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$\sigma\!=$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(79.893687,139.382486){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$D_{\lambda^\prime}^{-1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(108.921477,62.228276){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$D_{\mu^\prime}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(42.503947,13.235906){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$D_{\lambda^\prime}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(87.669867,90.207556){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$(l^\prime)^{-1}m^{\prime}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(53.533667,55.058646){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m^{\prime}l^\prime$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(36.613597,83.595456){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$1$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/ExtIdenRel_n=3.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(274.00656,134.10031)
 \put(0,0){\includegraphics{figures_gen/ExtIdenRel_n=3_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(-4.453141,48.814156){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\large{$\Delta_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(229.572429,62.374486){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\large{$\Delta_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(111.980229,28.362386){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$0123$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(111.980229,17.755786){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$1302$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(80.466309,24.265576){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$\sigma\!=$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(78.843729,137.109656){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$D_{\mu^\prime}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(112.922279,59.702906){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$I$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(38.67607,13.235906){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$D_{\lambda^\prime}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(75.734579,101.309196){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\footnotesize{$m_1^\prime m_2^\prime$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(5.89397,99.561376){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\footnotesize{$m_1^\prime m_2^\prime l_1^\prime $}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(1.9444,74.392946){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\footnotesize{$m_1^\prime l_1^\prime l_2^\prime$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(76.943769,38.739556){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\footnotesize{$l_1^\prime$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(48.912032,32.678636){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\footnotesize{$l_1^\prime l_2^\prime$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(56.740713,62.730676){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\footnotesize{$m_1^\prime l_1^\prime$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(91.085899,79.650736){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\footnotesize{$m_1^\prime$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/ExtendedPtolemy_n=3.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(573.3963,214.40688)
 \put(0,0){\includegraphics{figures_gen/ExtendedPtolemy_n=3_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(72.832837,105.562426){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1^3m_2^2l_1l_2x_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(167.697697,166.799526){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1^3m_2l_1x_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(123.830037,53.922406){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1^4l_1f_2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(148.042617,200.445676){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$y_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(193.320907,206.629146){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$y_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(37.757417,153.596146){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1^2m_2y_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(-0.123313,98.542816){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1^2m_2y_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(35.232037,15.205246){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1^4m_2^3l_1l_2x_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(114.529007,14.700166){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1^4m_2l_1x_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(115.947057,150.892186){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$f_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(135.139977,179.382216){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1m_2x_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(241.176247,156.626596){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1^2m_2y_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(226.529037,97.532666){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1^2m_2y_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(174.174407,89.033036){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1x_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(84.097517,70.763636){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$-m_1^2f_3$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(185.178357,139.162266){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$-f_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(382.253547,101.862416){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$y_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(463.733887,162.341906){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$y_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(430.472847,100.224946){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$f_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(427.158757,202.554046){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1m_2x_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(484.306337,207.727366){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1x_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(360.815197,144.087756){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$x_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(327.480147,91.559816){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$x_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(326.217467,15.798386){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1^3m_2l_1x_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(405.514437,15.293306){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1^3m_2^2l_1l_2x_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(406.174877,151.485326){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$f_2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(437.237087,145.377636){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$y_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(465.159837,89.626176){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$y_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(409.680677,88.024286){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$f_3$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(486.770387,141.523176){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$f_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(530.741817,157.297676){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1^2m_2y_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(515.262117,96.775046){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$m_1^2m_2y_0$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/FacePairing.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(460.80347,252.21315)
 \put(0,0){\includegraphics{figures_gen/FacePairing_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(195.39645,17.311006){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$a$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(230.7518,205.303996){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$0123$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(230.7518,189.646626){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$2103$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(179.26157,57.319186){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$0123$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(179.26157,41.661816){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$0213$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(243.72311,165.720086){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$b$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(83.69421,51.141356){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$\Delta_i$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(316.13646,54.357786){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$\Delta_j$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/FacePairingGenerator.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(333.4212,227.4606)
 \put(0,0){\includegraphics{figures_gen/FacePairingGenerator_included}}
 \end{picture}
\endgroup


==> figures_gen/FacePairingRelation.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(171.71577,168.68532)
 \put(0,0){\includegraphics{figures_gen/FacePairingRelation_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(84.779051,138.463048){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$a$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(33.350481,128.989548){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$b$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(28.707631,61.132408){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$c$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(91.921911,39.346698){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$d$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(111.921911,95.418118){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$e$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(54.064761,34.346688){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$gB$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(92.421911,79.508108){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$\rho(d)gB$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/FattenedCocycle.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(321.48572,272.20001)
 \put(0,0){\includegraphics{figures_gen/FattenedCocycle_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(137.669337,192.988466){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(2.813977,224.303186){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(119.286247,4.348496){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(-15.064043,28.087086){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(182.925857,296.282576){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(318.791367,266.988146){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(176.864937,173.549046){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$\beta_{102,0}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(156.598537,119.644206){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$\alpha_{01,0}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(22.799017,149.948776){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$\alpha_{01,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(45.986837,207.022396){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$\beta_{102,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(54.618817,91.359936){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$M_{a0}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(49.585717,5.358646){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$a$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(87.694867,41.570616){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$M_{a0}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(104.362387,146.626486){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$M_{a1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(151.839557,224.408236){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$M_{a1}$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/FattenedCuspTriangulation.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(187.71428,178.42857)
 \put(0,0){\includegraphics{figures_gen/FattenedCuspTriangulation_included}}
 \end{picture}
\endgroup


==> figures_gen/IdentificationRelations_n=3.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(254.00658,129.01921)
 \put(0,0){\includegraphics{figures_gen/IdentificationRelations_n=3_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(20.800672,91.337226){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\large{$\Delta_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(203.561002,93.785866){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\large{$\Delta_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(109.959922,27.701426){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$0123$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(109.959922,17.094826){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$1302$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(78.446002,23.604616){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$\sigma\!=$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/IdentificationRelations_n=4.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(254.00659,129.01921)
 \put(0,0){\includegraphics{figures_gen/IdentificationRelations_n=4_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(20.8006767,91.337226){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\large{$\Delta_0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(203.5610098,93.785866){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\large{$\Delta_1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(66.5723698,107.415642){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{93.708112pt}
\textcolor{inkcol1}{\normalsize{$t_0\!\!=\!0031$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(104.5693701,94.051042){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{90.982816pt}
\textcolor{inkcol1}{\normalsize{$t_1\!\!=\!0103$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(109.9599268,27.701426){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$0123$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(109.9599268,17.094826){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$1302$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(78.4460088,23.604616){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\normalsize{$\sigma\!=$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/TruncatedCocycle.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(231.02042,183.89163)
 \put(0,0){\includegraphics{figures_gen/TruncatedCocycle_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(137.352588,97.730698){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$\alpha_{12}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(60.608398,45.209068){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$\alpha_{12}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(89.539708,79.400608){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$\alpha_{12}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(16.553908,107.674388){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$\alpha_{12}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(118.471018,145.153588){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$\alpha_{12}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(68.498758,157.646648){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$\alpha_{12}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(207.237528,117.537338){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$\alpha_{12}$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/m004Cusp.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(534.47388,230.1161)
 \put(0,0){\includegraphics{figures_gen/m004Cusp_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(-0.162374,177.847106){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$\mu^\prime$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(254.013182,23.450416){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$\lambda^\prime$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(49.518816,137.710596){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$a$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(81.473272,131.745236){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$d$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(162.942452,142.199546){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$b$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(200.748832,132.127756){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$d$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(75.131362,69.050886){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$c$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(201.202782,68.336596){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$a$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(319.799602,67.979456){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$a$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(438.345642,67.979456){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$c$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(288.840212,138.945006){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$c$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(330.258622,130.280766){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$b$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(445.488492,128.826816){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$b$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(405.728922,141.650296){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$d$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(70.863352,106.296946){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(113.289762,185.086866){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$1$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(189.051202,106.296946){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$3$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(226.931922,186.602086){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(307.239052,106.296946){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$0$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(350.170532,187.109146){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$3$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(423.406582,106.296946){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$2$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(464.822852,187.109146){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\huge{$0$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/m004Sl2Extended.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(576.31873,212.79555)
 \put(0,0){\includegraphics{figures_gen/m004Sl2Extended_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(482.564762,137.555388){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$-m'^2y$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(411.850482,127.198258){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$y$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(352.074032,139.341108){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$-y$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(305.421912,132.555398){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$x$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(307.120392,47.688978){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$m'l'^{-1}x$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(404.350482,221.126828){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$-m'x$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(188.279052,215.769678){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$y$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(160.779052,131.483968){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$-m'x$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(73.489887,74.431088){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$-m'l'^{-1}x$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(5.023877,138.387828){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$-m'^2y$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(68.936997,45.412538){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$-m'^2l'^{-1}x$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(242.636202,134.891608){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$m'^2y$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/m004Sl3Extended.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(523.63086,213.72432)
 \put(0,0){\includegraphics{figures_gen/m004Sl3Extended_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(371.136191,139.698238){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$c_{23,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(305.421911,132.555388){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$c_{23,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(349.707631,46.483958){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$c_{23,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(200.421911,218.626808){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$c_{23,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(244.707631,138.269668){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$c_{23,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(172.564771,127.198248){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$c_{23,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(126.493341,138.626818){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$c_{23,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(62.207631,132.555388){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$c_{23,1}$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(112.921911,45.412528){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{129.560208pt}
\textcolor{inkcol1}{\LARGE{$c_{23,1}$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup


==> figures_gen/m004Triangulation.tex <==
\begingroup
 \setlength{\unitlength}{0.8pt}
 \begin{picture}(627.5675,306.49551)
 \put(0,0){\includegraphics{figures_gen/m004Triangulation_included}}

\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(369.309157,231.294616){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$0123$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(369.309157,215.637246){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$3012$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(414.911957,302.093306){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$0123$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(414.911957,286.435936){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$0132$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(284.515757,81.407926){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$0123$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(284.515757,65.750556){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$2103$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(383.122777,190.427076){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$a$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(437.408497,261.855646){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$d$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(298.837077,39.355646){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$c$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(24.747737,194.283086){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$0123$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(24.747737,178.625716){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\Large{$3201$}}\\
\end{minipage}}}}}%


\definecolor{inkcol1}{rgb}{0.0,0.0,0.0}
   \put(49.408496,148.998496){\rotatebox{360.0}{\makebox(0,0)[tl]{\strut{}{
    \begin{minipage}[h]{127.655896pt}
\textcolor{inkcol1}{\LARGE{$b$}}\\
\end{minipage}}}}}%

 \end{picture}
\endgroup

